REST API Fuzzing by Coverage Level Guided Blackbox Testing

With the growth of web applications, REST APIs have become the primary communication method between services. In order to ensure system reliability and security, software quality can be assured by effective testing methods. Black box fuzz testing is one of the effective methods to perform tests on a large scale. However, conventional black box fuzz testing generates random data without judging the quality of the input. We implement a black box fuzz testing method for REST APIs. It resolves the issues of blind mutations without knowing the effectiveness by Test Coverage Level feedback. We also enhance the mutation strategies by reducing the testing complexity for REST APIs, generating more appropriate test cases to cover possible paths. We evaluate our method by testing two large open-source projects and 89 bugs are reported and confirmed. In addition, we find 351 bugs from 64 remote API services in APIs.guru. The work is in https://github.com/iasthc/hsuan-fuzz.

==> efigures/flow.tex <==
\begin{figure}[htbp]
	\centerline{
		\begin{tikzpicture}[
				node distance = 5mm and 6mm,
				base/.style = {draw,line width=0.2mm, minimum width=19.5mm, minimum height=6.5mm, align=center},
				startstop/.style = {base, rectangle, rounded corners},
				process/.style = {base, rectangle},
				io/.style = {draw,line width=0.2mm, minimum height=6.5mm, trapezium, trapezium left angle=70, trapezium right angle=110},
				decision/.style = {base, diamond},
				multidocument/.style={base, tape, draw, fill=white, tape bend top=none, double copy shadow},
				document/.style={base, tape, draw, tape bend top=none},
				input/.style={base,minimum width=8mm, minimum height=8mm, trapezium, draw, shape border rotate=90, trapezium left angle=90, trapezium right angle=80},
				datastore/.style={base, draw, minimum width=37mm, rounded rectangle, rounded rectangle east arc=concave, rounded rectangle arc length=150},
			every edge quotes/.style = {auto=right}]
			]
			
			\node (openapi) at (0, 0)     [io, align=center]                                {\footnotesize{OpenAPI, Path Dependencies,}\\ \footnotesize{and Access Information}};
			\node (grammar)               [process, below=of openapi]         {\footnotesize{Grammar}};
			\node (corpus)                [multidocument, below=of grammar]   {\footnotesize{Corpus}};
			\node (parser)                [document, below=of corpus]         {\footnotesize{Parser}};   
			\node (mutator)               [process, below=of parser]          {\footnotesize{Mutator}};
			\node (sender)                [process, below=of mutator]         {\footnotesize{Sender}};
			\node (analyzer)              [decision, below=of sender]         {\footnotesize{Analyzer}};
			\node (errors)                [multidocument, below=of analyzer]  {\footnotesize{Errors}};
			
			
			\draw [->, line width=0.2mm]  (corpus)    -- node[anchor=south,yshift=-0.2cm, xshift=0.8cm]{\footnotesize{Read}} (parser);
			\draw [->, line width=0.2mm]  (parser)    -- (mutator);
			\draw [->, line width=0.2mm]  (mutator)   -- (sender);
			\draw [->, line width=0.2mm]  (sender)    -- (analyzer);
			\draw [->, line width=0.2mm]  (analyzer)  -- node[anchor=south,yshift=0cm, xshift=2cm]{\footnotesize{500 Internal Server Error}} (errors);
			\draw [->, line width=0.2mm]  (grammar)   -- (corpus);
			\draw [->, line width=0.2mm]  (openapi)   -- (grammar);
			
			\draw [->, line width=0.2mm, dashed] (analyzer.west) 
			node[anchor=south,xshift=-1.2cm, yshift=-0.4cm,align=center]  {\footnotesize{TCL decrement}\\\footnotesize{or no changed}} -- ++(-2.5,0) |- 
			node[anchor=south,xshift=1.2cm, yshift=0cm]                   {\footnotesize{Next round}}
			(corpus.west);
			\draw [->, line width=0.2mm] (analyzer.east) 
			node[anchor=south, xshift=1.2cm,  yshift=0cm,align=center]  {\footnotesize{TCL increment}} -- ++(2.5,0) |-  
			node[anchor=south, xshift=-1.15cm, yshift=-0.05cm]                              {\footnotesize{Save to corpus}} 
			(corpus.east);
			
		\end{tikzpicture}
	}
	\caption{The API Fuzzing Architecture}\label{figure:implementation_flow}
\end{figure}

==> efigures/rq1_2.tex <==
\begin{figure}[htbp]
	\centerline{
		\begin{tikzpicture}[scale=0.8]
			\begin{axis}[
					xlabel={Time (second)}, ylabel={Lines of Code},
					xmin=-10, xmax=210,
					legend style={
						at={(1.05, 1)},
						anchor=north west,
					},
					ymajorgrids=true,
					grid style=loosely dashed,
					line width=0.3mm
				]
				\addplot[
					color=blue,
					mark=none
				]
				coordinates {
					(0, 37) (1, 37) (1, 160) (2, 226) (3, 299) (3, 338) (4, 359) (5, 359) (6, 392) (6, 488) (7, 498) (8, 540) (8, 546) (9, 557) (10, 557) (11, 557) (12, 557) (12, 557) (13, 561) (14, 561) (15, 561) (15, 561) (16, 561) (57, 561) (58, 561) (59, 561) (60, 568) (61, 568) (62, 568) (63, 568) (63, 568) (64, 568) (65, 568) (66, 573) (67, 581) (68, 581) (69, 581) (70, 581) (71, 585) (72, 585) (72, 585) (74, 585) (75, 585) (76, 585) (77, 590) (78, 590) (78, 590) (79, 590) (80, 594) (81, 594) (82, 594) (84, 594) (85, 594) (86, 594) (87, 594) (87, 594) (89, 594) (90, 601) (91, 601) (93, 601) (94, 601) (95, 601) (95, 601) (97, 601) (98, 601) (100, 601) (100, 601) (102, 601) (102, 601) (104, 601) (105, 601) (107, 601) (108, 601) (109, 601) (110, 601) (111, 601) (112, 601) (114, 601) (116, 601) (157, 601) (158, 601) (160, 601) (162, 601) (163, 601) (165, 601) (166, 601) (167, 601) (169, 610) (171, 610) (172, 610) (173, 610) (175, 610) (177, 610) (178, 610) (180, 610) (181, 610) (182, 610) (184, 610) (186, 610) (187, 610) (188, 610) (189, 610) (192, 610) (194, 610) (195, 610) (196, 610) (198, 610) (200, 610)
				};
				
				\addplot[
					color=red,
					mark=none
				]
				coordinates {
					(0, 37) (0, 37) (1, 202) (2, 238) (2, 298) (3, 365) (4, 365) (5, 379) (5, 416) (6, 494) (7, 504) (7, 524) (48, 536) (49, 543) (49, 543) (50, 543) (51, 543) (52, 543) (53, 547) (53, 547) (54, 547) (55, 547) (56, 547) (56, 547) (57, 547) (58, 547) (59, 547) (60, 547) (60, 547) (61, 547) (62, 547) (63, 547) (64, 547) (65, 547) (66, 547) (66, 547) (67, 547) (68, 547) (69, 547) (70, 547) (71, 547) (72, 547) (72, 547) (73, 547) (75, 554) (76, 554) (77, 554) (77, 554) (78, 554) (79, 554) (80, 554) (81, 554) (82, 554) (83, 554) (84, 554) (85, 554) (86, 554) (87, 554) (88, 554) (89, 554) (90, 554) (91, 554) (92, 554) (94, 554) (95, 554) (95, 554) (97, 554) (98, 554) (99, 554) (100, 554) (101, 554) (102, 554) (103, 554) (104, 559) (106, 564) (107, 564) (148, 564) (149, 564) (150, 564) (151, 564) (153, 572) (154, 572) (156, 576) (157, 576) (158, 576) (159, 576) (160, 576) (162, 576) (164, 576) (165, 576) (166, 576) (167, 576) (169, 576) (171, 576) (172, 576) (173, 576) (174, 576) (176, 576) (178, 576) (180, 576) (181, 576) (182, 576) (184, 576) (187, 576) (189, 576) (190, 576) (192, 576) (195, 576) (196, 576) (197, 576) (198, 576) (200, 576)
				};
				
				\addplot[
					color=orange,
					mark=none
				]
				coordinates {
					(0, 37) (1, 37) (2, 112) (2, 152) (3, 152) (4, 152) (4, 152) (5, 152) (6, 152) (6, 152) (7, 152) (8, 152) (9, 152) (9, 152) (10, 152) (11, 152) (12, 152) (12, 152) (13, 152) (14, 152) (15, 152) (16, 152) (16, 152) (17, 152) (18, 152) (19, 152) (20, 152) (21, 152) (22, 152) (22, 152) (23, 152) (24, 152) (24, 152) (25, 152) (26, 152) (27, 152) (28, 152) (29, 152) (30, 152) (31, 152) (31, 152) (32, 152) (34, 152) (35, 152) (36, 152) (36, 152) (37, 152) (38, 152) (39, 152) (40, 152) (41, 152) (41, 152) (83, 152) (83, 152) (84, 152) (86, 152) (86, 152) (87, 152) (88, 152) (89, 152) (90, 152) (92, 152) (93, 152) (94, 152) (95, 152) (96, 152) (97, 152) (98, 152) (99, 152) (100, 152) (101, 152) (102, 152) (104, 152) (105, 152) (106, 152) (107, 152) (108, 152) (109, 152) (110, 152) (111, 152) (112, 152) (113, 152) (115, 152) (116, 152) (117, 152) (119, 152) (120, 152) (121, 152) (122, 152) (123, 152) (124, 152) (125, 152) (126, 152) (127, 152) (129, 152) (130, 152) (131, 152) (132, 152) (133, 152) (134, 152) (135, 152) (137, 152) (138, 152) (139, 152) (140, 152) (142, 152) (184, 152) (186, 152) (188, 152) (189, 152) (190, 152) (192, 152) (194, 152) (196, 152) (198, 152) (200, 152)
				};
				
				\legend{Total\(^{\mathrm{a}}\), Total\(^{\mathrm{b}}\), Total\(^{\mathrm{c}}\)}
			\end{axis}
		\end{tikzpicture}
	}
	\caption{RealWorld Code Coverage Trend}\label{figure:evaluation_rq1_realworld_coverage}
\end{figure}

==> efigures/rq1_3.tex <==
\begin{figure}[htbp]
	\centerline{
		\begin{tikzpicture}[scale=0.8]
			\begin{axis}[
					xlabel={Time (second)}, ylabel={Lines of Code},
					xmin=-10, xmax=210,
					legend style={
						at={(1.05, 1)},
						anchor=north west,
					},
					ymajorgrids=true,
					grid style=loosely dashed,
					line width=0.3mm
				]
				\addplot[
					color=blue,
					mark=none,
					dashed
				]
				coordinates {
					(0, 21) (1, 21) (1, 48) (2, 48) (3, 48) (3, 48) (4, 48) (5, 48) (6, 48) (6, 126) (7, 136) (8, 156) (8, 156) (9, 163) (10, 163) (11, 163) (12, 163) (12, 163) (13, 163) (14, 163) (15, 163) (15, 163) (16, 163) (57, 163) (58, 163) (59, 163) (60, 163) (61, 163) (62, 163) (63, 163) (63, 163) (64, 163) (65, 163) (66, 163) (67, 163) (68, 163) (69, 163) (70, 163) (71, 163) (72, 163) (72, 163) (74, 163) (75, 163) (76, 163) (77, 163) (78, 163) (78, 163) (79, 163) (80, 163) (81, 163) (82, 163) (84, 163) (85, 163) (86, 163) (87, 163) (87, 163) (89, 163) (90, 163) (91, 163) (93, 163) (94, 163) (95, 163) (95, 163) (97, 163) (98, 163) (100, 163) (100, 163) (102, 163) (102, 163) (104, 163) (105, 163) (107, 163) (108, 163) (109, 163) (110, 163) (111, 163) (112, 163) (114, 163) (116, 163) (157, 163) (158, 163) (160, 163) (162, 163) (163, 163) (165, 163) (166, 163) (167, 163) (169, 172) (171, 172) (172, 172) (173, 172) (175, 172) (177, 172) (178, 172) (180, 172) (181, 172) (182, 172) (184, 172) (186, 172) (187, 172) (188, 172) (189, 172) (192, 172) (194, 172) (195, 172) (196, 172) (198, 172) (200, 172)
				};
				
				\addplot[
					color=red,
					mark=none,
					dashed
				]
				coordinates {
					(0, 21) (0, 21) (1, 48) (2, 48) (2, 48) (3, 48) (4, 48) (5, 48) (5, 48) (6, 126) (7, 136) (7, 156) (48, 163) (49, 163) (49, 163) (50, 163) (51, 163) (52, 163) (53, 163) (53, 163) (54, 163) (55, 163) (56, 163) (56, 163) (57, 163) (58, 163) (59, 163) (60, 163) (60, 163) (61, 163) (62, 163) (63, 163) (64, 163) (65, 163) (66, 163) (66, 163) (67, 163) (68, 163) (69, 163) (70, 163) (71, 163) (72, 163) (72, 163) (73, 163) (75, 163) (76, 163) (77, 163) (77, 163) (78, 163) (79, 163) (80, 163) (81, 163) (82, 163) (83, 163) (84, 163) (85, 163) (86, 163) (87, 163) (88, 163) (89, 163) (90, 163) (91, 163) (92, 163) (94, 163) (95, 163) (95, 163) (97, 163) (98, 163) (99, 163) (100, 163) (101, 163) (102, 163) (103, 163) (104, 163) (106, 163) (107, 163) (148, 163) (149, 163) (150, 163) (151, 163) (153, 163) (154, 163) (156, 163) (157, 163) (158, 163) (159, 163) (160, 163) (162, 163) (164, 163) (165, 163) (166, 163) (167, 163) (169, 163) (171, 163) (172, 163) (173, 163) (174, 163) (176, 163) (178, 163) (180, 163) (181, 163) (182, 163) (184, 163) (187, 163) (189, 163) (190, 163) (192, 163) (195, 163) (196, 163) (197, 163) (198, 163) (200, 163)
					
				};
				
				\addplot[
					color=orange,
					mark=none,
					dashed
				]
				coordinates {
					(0, 21) (1, 21) (2, 96) (2, 116) (3, 116) (4, 116) (4, 116) (5, 116) (6, 116) (6, 116) (7, 116) (8, 116) (9, 116) (9, 116) (10, 116) (11, 116) (12, 116) (12, 116) (13, 116) (14, 116) (15, 116) (16, 116) (16, 116) (17, 116) (18, 116) (19, 116) (20, 116) (21, 116) (22, 116) (22, 116) (23, 116) (24, 116) (24, 116) (25, 116) (26, 116) (27, 116) (28, 116) (29, 116) (30, 116) (31, 116) (31, 116) (32, 116) (34, 116) (35, 116) (36, 116) (36, 116) (37, 116) (38, 116) (39, 116) (40, 116) (41, 116) (41, 116) (83, 116) (83, 116) (84, 116) (86, 116) (86, 116) (87, 116) (88, 116) (89, 116) (90, 116) (92, 116) (93, 116) (94, 116) (95, 116) (96, 116) (97, 116) (98, 116) (99, 116) (100, 116) (101, 116) (102, 116) (104, 116) (105, 116) (106, 116) (107, 116) (108, 116) (109, 116) (110, 116) (111, 116) (112, 116) (113, 116) (115, 116) (116, 116) (117, 116) (119, 116) (120, 116) (121, 116) (122, 116) (123, 116) (124, 116) (125, 116) (126, 116) (127, 116) (129, 116) (130, 116) (131, 116) (132, 116) (133, 116) (134, 116) (135, 116) (137, 116) (138, 116) (139, 116) (140, 116) (142, 116) (184, 116) (186, 116) (188, 116) (189, 116) (190, 116) (192, 116) (194, 116) (196, 116) (198, 116) (200, 116)
				};
				
				\addplot[
					color=blue,
					mark=none
				]
				coordinates {
					(0, 16) (1, 16) (1, 112) (2, 178) (3, 251) (3, 290) (4, 311) (5, 311) (6, 344) (6, 362) (7, 362) (8, 384) (8, 390) (9, 394) (10, 394) (11, 394) (12, 394) (12, 394) (13, 398) (14, 398) (15, 398) (15, 398) (16, 398) (57, 398) (58, 398) (59, 398) (60, 405) (61, 405) (62, 405) (63, 405) (63, 405) (64, 405) (65, 405) (66, 410) (67, 418) (68, 418) (69, 418) (70, 418) (71, 422) (72, 422) (72, 422) (74, 422) (75, 422) (76, 422) (77, 427) (78, 427) (78, 427) (79, 427) (80, 431) (81, 431) (82, 431) (84, 431) (85, 431) (86, 431) (87, 431) (87, 431) (89, 431) (90, 438) (91, 438) (93, 438) (94, 438) (95, 438) (95, 438) (97, 438) (98, 438) (100, 438) (100, 438) (102, 438) (102, 438) (104, 438) (105, 438) (107, 438) (108, 438) (109, 438) (110, 438) (111, 438) (112, 438) (114, 438) (116, 438) (157, 438) (158, 438) (160, 438) (162, 438) (163, 438) (165, 438) (166, 438) (167, 438) (169, 438) (171, 438) (172, 438) (173, 438) (175, 438) (177, 438) (178, 438) (180, 438) (181, 438) (182, 438) (184, 438) (186, 438) (187, 438) (188, 438) (189, 438) (192, 438) (194, 438) (195, 438) (196, 438) (198, 438) (200, 438)
				};
				
				\addplot[
					color=red,
					mark=none
				]
				coordinates {
					(0, 16) (0, 16) (1, 154) (2, 190) (2, 250) (3, 317) (4, 317) (5, 331) (5, 368) (6, 368) (7, 368) (7, 368) (48, 373) (49, 380) (49, 380) (50, 380) (51, 380) (52, 380) (53, 384) (53, 384) (54, 384) (55, 384) (56, 384) (56, 384) (57, 384) (58, 384) (59, 384) (60, 384) (60, 384) (61, 384) (62, 384) (63, 384) (64, 384) (65, 384) (66, 384) (66, 384) (67, 384) (68, 384) (69, 384) (70, 384) (71, 384) (72, 384) (72, 384) (73, 384) (75, 391) (76, 391) (77, 391) (77, 391) (78, 391) (79, 391) (80, 391) (81, 391) (82, 391) (83, 391) (84, 391) (85, 391) (86, 391) (87, 391) (88, 391) (89, 391) (90, 391) (91, 391) (92, 391) (94, 391) (95, 391) (95, 391) (97, 391) (98, 391) (99, 391) (100, 391) (101, 391) (102, 391) (103, 391) (104, 396) (106, 401) (107, 401) (148, 401) (149, 401) (150, 401) (151, 401) (153, 409) (154, 409) (156, 413) (157, 413) (158, 413) (159, 413) (160, 413) (162, 413) (164, 413) (165, 413) (166, 413) (167, 413) (169, 413) (171, 413) (172, 413) (173, 413) (174, 413) (176, 413) (178, 413) (180, 413) (181, 413) (182, 413) (184, 413) (187, 413) (189, 413) (190, 413) (192, 413) (195, 413) (196, 413) (197, 413) (198, 413) (200, 413)
				};
				
				\addplot[
					color=orange,
					mark=none
				]
				coordinates {
					(0, 16) (1, 16) (2, 16) (2, 36) (3, 36) (4, 36) (4, 36) (5, 36) (6, 36) (6, 36) (7, 36) (8, 36) (9, 36) (9, 36) (10, 36) (11, 36) (12, 36) (12, 36) (13, 36) (14, 36) (15, 36) (16, 36) (16, 36) (17, 36) (18, 36) (19, 36) (20, 36) (21, 36) (22, 36) (22, 36) (23, 36) (24, 36) (24, 36) (25, 36) (26, 36) (27, 36) (28, 36) (29, 36) (30, 36) (31, 36) (31, 36) (32, 36) (34, 36) (35, 36) (36, 36) (36, 36) (37, 36) (38, 36) (39, 36) (40, 36) (41, 36) (41, 36) (83, 36) (83, 36) (84, 36) (86, 36) (86, 36) (87, 36) (88, 36) (89, 36) (90, 36) (92, 36) (93, 36) (94, 36) (95, 36) (96, 36) (97, 36) (98, 36) (99, 36) (100, 36) (101, 36) (102, 36) (104, 36) (105, 36) (106, 36) (107, 36) (108, 36) (109, 36) (110, 36) (111, 36) (112, 36) (113, 36) (115, 36) (116, 36) (117, 36) (119, 36) (120, 36) (121, 36) (122, 36) (123, 36) (124, 36) (125, 36) (126, 36) (127, 36) (129, 36) (130, 36) (131, 36) (132, 36) (133, 36) (134, 36) (135, 36) (137, 36) (138, 36) (139, 36) (140, 36) (142, 36) (184, 36) (186, 36) (188, 36) (189, 36) (190, 36) (192, 36) (194, 36) (196, 36) (198, 36) (200, 36)
				};
				
				\legend{User\(^{\mathrm{a}}\), User\(^{\mathrm{b}}\), User\(^{\mathrm{c}}\), Article\(^{\mathrm{a}}\), Article\(^{\mathrm{b}}\), Article\(^{\mathrm{c}}\), }
			\end{axis}
		\end{tikzpicture}
	}
	\caption{RealWorld Individual Code Coverage}\label{figure:evaluation_rq1_between_coverage}
\end{figure}

==> efigures/rq2_3.tex <==
\begin{figure}[htbp]
	\centerline{
		\begin{tikzpicture}[scale=0.8]
			\begin{axis}[
					ymax=90,
					ylabel= Errors,
					enlarge x limits=0.5,
					ybar,
					xtick=data,
					symbolic x coords={Spree Commerce, Magento Community},
					ymajorgrids=true,
					bar width=0.8cm,
					nodes near coords,
					legend pos=north west,
				]
				\addplot coordinates { (Spree Commerce, 11) (Magento Community, 71)};
				\addplot coordinates { (Spree Commerce, 9) (Magento Community, 70)};
				\addplot coordinates { (Spree Commerce, 6) (Magento Community, 3)};
				\legend{HsuanFuzz\(^{\mathrm{a}}\), HsuanFuzz\(^{\mathrm{b}}\) , RESTler}
			\end{axis}
		\end{tikzpicture}
	}
	\caption{Errors in 24 hours}\label{figure:evaluation_rq2_bugs_compare}
\end{figure}

==> efigures/rq2_4.tex <==
\begin{figure}[htbp]
    \centerline{
        \begin{tikzpicture}[scale=0.8]
            \begin{axis}[
                    xlabel={Time (minute)}, 
                    ylabel={Errors},
                    legend style={
						at={(1.05, 1)},
						anchor=north west,
					},
					ymajorgrids=true,
					grid style=loosely dashed,
					line width=0.3mm
                ]
                \addplot[
                    color=blue,
                    mark=none
                ]
                coordinates {
                    (0, 0) (2, 5) (3, 7) (6, 8) (333, 9) (381, 10) (836, 11) (1440, 11)
                };

                \addplot[
                    color=red,
                    mark=none
                ]
                coordinates {
                    (0, 0) (2, 5) (3, 7)  (54, 8) (158, 9) (1440, 9)
                };

                \addplot[
                    color=orange,
                    mark=none
                ]
                coordinates {
                    (0,0)(5, 1)(24, 2)(38, 2)(59, 3)(67, 4)(68, 4)(77, 5)(1440, 5)
                };

				\legend{HsuanFuzz\(^{\mathrm{a}}\), HsuanFuzz\(^{\mathrm{b}}\) , RESTler}
            \end{axis}
        \end{tikzpicture}
    }
    \caption{Spree Commerce Errors Trend}\label{figure:evaluation_rq2_between_bugs_1}
\end{figure}

==> efigures/rq2_5.tex <==
\begin{figure}[htbp]
    \centerline{
        \begin{tikzpicture}[scale=0.8]
            \begin{axis}[
                    xlabel={Time (minute)}, 
                    ylabel={Errors},
                    legend style={
						at={(1.05, 1)},
						anchor=north west,
					},
					ymajorgrids=true,
					grid style=loosely dashed,
					line width=0.3mm
                ]
                \addplot[
                    color=blue,
                    mark=none
                ]
                coordinates {
                    (0, 1) (0, 2) (0, 3) (0, 4) (0, 5) (0, 6) (0, 7) (0, 8) (0, 9) (0, 10) (0, 11) (1, 12) (1, 13) (1, 14) (1, 15) (1, 16) (1, 17) (1, 18) (1, 19) (1, 20) (1, 21) (1, 22) (1, 23) (1, 24) (1, 25) (1, 26) (1, 27) (1, 28) (1, 29) (1, 30) (1, 31) (1, 32) (1, 33) (2, 34) (2, 35) (3, 36) (3, 37) (3, 38) (3, 39) (4, 40) (5, 41) (5, 42) (5, 43) (5, 44) (6, 45) (6, 46) (8, 47) (8, 48) (8, 49) (10, 50) (10, 51) (11, 52) (12, 53) (12, 54) (13, 55) (15, 55)
                };

                \addplot[
                    color=red,
                    mark=none
                ]
                coordinates {
                    (0, 1) (0, 2) (1, 3) (1, 4) (1, 5) (1, 6) (1, 7) (1, 8) (1, 9) (1, 10) (1, 11) (1, 12) (1, 13) (1, 14) (1, 15) (1, 16) (1, 17) (1, 18) (1, 19) (1, 20) (1, 21) (1, 22) (1, 23) (1, 24) (1, 25) (1, 26) (1, 27) (1, 28) (1, 29) (1, 30) (1, 31) (1, 32) (2, 33) (2, 34) (2, 35) (3, 36) (3, 37) (4, 38) (5, 39) (5, 40) (6, 41) (7, 42) (8, 43) (8, 44) (8, 45) (8, 46) (10, 47) (10, 48) (11, 49) (12, 50) (13, 51) (13, 52) (13, 53) (13, 54) (15, 54)
                };

                \addplot[
                    color=orange,
                    mark=none
                ]
                coordinates {
                    (0,0) (15,0)
                };

				\legend{HsuanFuzz\(^{\mathrm{a}}\), HsuanFuzz\(^{\mathrm{b}}\) , RESTler}
            \end{axis}
        \end{tikzpicture}
    }
    \caption{Magento Community Errors Trend}\label{figure:evaluation_rq2_between_bugs_2}
\end{figure}

